Good News, Everyone! Context driven entity-aware captioning for news images

Current image captioning systems perform at a merely descriptive level, essentially enumerating the objects in the scene and their relations. Humans, on the contrary, interpret images by integrating several sources of prior knowledge of the world. In this work, we aim to take a step closer to producing captions that offer a plausible interpretation of the scene, by integrating such contextual information into the captioning pipeline. For this we focus on the captioning of images used to illustrate news articles. We propose a novel captioning method that is able to leverage contextual information provided by the text of news articles associated with an image. Our model is able to selectively draw information from the article guided by visual cues, and to dynamically extend the output dictionary to out-of-vocabulary named entities that appear in the context source. Furthermore we introduce `GoodNews', the largest news image captioning dataset in the literature and demonstrate state-of-the-art results.

==> model_figure.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn1_siamese.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\pdfoutput=1
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{743.83362347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.457)%
    \put(0,0){\includegraphics[width=\unitlength]{model_v06.pdf}}%
    \put(0.033,0.375){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Input image}}}}}%
    \put(0.165,0.355){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{CNN feature extraction}}}}}%
    \put(0.192,0.205){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{$(14 \times 14 \times 256)$}}}}}
    \put(0.417,0.100){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\rotatebox[origin=c]{90}{\smash{\Large \bf{\emph{RNN with Attention}}}}}}%
    \put(0.615,0.135){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Visual}}}}}%
    \put(0.603,0.11){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Attention}}}}}%
    \put(0.608,0.055){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Sentence}}}}}%
    \put(0.606,0.03){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Attention}}}}}%
    \put(0.595,0.431){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Named Entity Insertion}}}}}%
    \put(0.025,0.163){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Input text}}}}}%
    \put(0.139,0.146){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{Sentence-level Global Vectors}}}}}
    \put(0.142,0.005){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\Large \bf{\emph{$(GloVe\_dim \times \#\_sentences)$}}}}}
  \end{picture}%
\endgroup%

